Gated End-to-End Memory Networks

Machine reading using differentiable reasoning models has recently shown remarkable progress. In this context, End-to-End trainable Memory Networks, MemN2N, have demonstrated promising performance on simple natural language based reasoning tasks such as factual reasoning and basic deduction. However, other tasks, namely multi-fact question-answering, positional reasoning or dialog related tasks, remain challenging particularly due to the necessity of more complex interactions between the memory and controller modules composing this family of models. In this paper, we introduce a novel end-to-end memory access regulation mechanism inspired by the current progress on the connection short-cutting principle in the field of computer vision. Concretely, we develop a Gated End-to-End trainable Memory Network architecture, GMemN2N. From the machine learning perspective, this new capability is learned in an end-to-end fashion without the use of any additional supervision signal which is, as far as our knowledge goes, the first of its kind. Our experiments show significant improvements on the most challenging tasks in the 20 bAbI dataset, without the use of any domain knowledge. Then, we show improvements on the dialog bAbI tasks including the real human-bot conversion-based Dialog State Tracking Challenge (DSTC-2) dataset. On these two datasets, our model sets the new state of the art.

==> resmemn2n.tex <==
\begin{tikzpicture}

% Input stories
\node[draw,thick,align=center,minimum height=1.2cm,minimum width=2.8cm,rounded corners] at (7.0,0.5) (stories) {};
%\node[draw,thick,align=center,minimum height=2.0cm,minimum width=2.8cm,rounded corners] at (14.5,1.35) (stories) {};
\node[anchor=north west,shift={(0mm,2.5mm)}] (stories_xi) at (stories.west){$\{x_i\}$};
\node[draw,align=center,minimum height=0.8cm,minimum width=0.3cm] [right=0.1of stories_xi,shift={(0mm,0.3mm)}] (stories_sent1) {};
\node[draw,align=center,minimum height=0.8cm,minimum width=0.3cm] [right=0.1of stories_sent1] (stories_sent2) {};
\node[draw,align=center,minimum height=0.8cm,minimum width=0.3cm] [right=0.1of stories_sent2] (stories_sent3) {};
\node[draw,align=center,minimum height=0.8cm,minimum width=0.3cm] [right=0.1of stories_sent3] (stories_sent4) {};
\node[anchor=north west,shift={(-18mm,2mm)}] (sentences_label) at (stories.west){Sentences};
%\node[anchor=north west,shift={(-9mm,0mm)}] (sentences_label) at (stories.south){Sentences};

% Question q
\node[draw,align=center,minimum height=1.5cm,minimum width=0.3cm] at (0.7,5.5) (question) {};
\node[anchor=north west,shift={(0mm,9mm)},rotate=-90] (question_label) at (question.west){Question $q$};

% Memory block 1
\node[draw,align=center,minimum height=2.5cm,minimum width=0.5cm,fill=cyan] at (2.0,3.2) (A1) {};
\node[draw,align=center,minimum height=2.5cm,minimum width=0.5cm,fill=orange] [right=0.2of A1] (C1) {};

% Tx
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=1.1 of question] (Tx1) {$\textrm{T}^{1}$};

% Element-wise product
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=0.6 of Tx1,shift={(0mm,15mm)}] (Prod11) {$\odot$};
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=0.6 of Tx1,shift={(0mm,-15mm)}] (Prod12) {$\odot$};

% Element-wise sum
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=2.0 of Tx1] (Sum1) {$\Sigma$};

% Path
\draw [rounded corners,thick,->,>=stealth] (question) -- ($(question.east) + (0.5,0.0)$) node [midway,above] (B_label) {$\mat{B}$} |- (A1);
\draw [rounded corners,thick,->,>=stealth] (stories) |- ($(A1.south) + (0.0,-0.6)$) -| (A1.south) node [left,shift={(0mm,-3mm)}] (A1_label) {$\mat[1]{A}$};
\draw [rounded corners,thick,->,>=stealth] (stories) |- ($(C1.south) + (0.0,-0.6)$) -| (C1.south) node [right,shift={(0mm,-3mm)}] (C1_label) {$\mat[1]{C}$};

\draw [rounded corners,thick,->,>=stealth] (question) -- (Tx1) node [above,shift={(-6mm,0mm)}] (u1_label) {$\vec[1]{u}$};
\draw [rounded corners,thick,->,>=stealth] (question) -- ($(question.east) + (0.5,0.0)$) |- (Prod11) node [above,shift={(-6mm,0mm)}] (u1_label) {$\vec[1]{u}$};

\draw [rounded corners,thick,->,>=stealth] (Tx1) -- ($(Tx1.east) + (0.8,0.0)$) -| (Prod11.south) node [left,shift={(0mm,-2mm)}] () {$1 - \textrm{T}^{1}(\vec[1]{u})$};
\draw [rounded corners,thick,->,>=stealth] (Tx1) -- ($(Tx1.east) + (0.8,0.0)$) -| (Prod12.north) node [left,shift={(0mm,4mm)}] () {$\textrm{T}^{1}(\vec[1]{u})$};

\draw [rounded corners,thick,->,>=stealth] (C1.east) -- ($(C1.east) + (0.3,0.0)$)  node [above,shift={(0mm,0mm)}] () {$\vec[1]{o}$} -| (Prod12.south);

\draw [rounded corners,thick,->,>=stealth] (Prod11.east) -- ($(Prod11.east) + (0.3,0.0)$) -| (Sum1.north);
\draw [rounded corners,thick,->,>=stealth] (Prod12.east) -- ($(Prod12.east) + (0.3,0.0)$) -| (Sum1.south);


% Memory block 2
\node[draw,align=center,minimum height=2.5cm,minimum width=0.5cm,fill=cyan] [right=3.4 of C1] (A2) {};
\node[draw,align=center,minimum height=2.5cm,minimum width=0.5cm,fill=orange] [right=0.2of A2] (C2) {};

% Tx
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=0.9 of Sum1] (Tx2) {$\textrm{T}^{2}$};

% Element-wise product
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=0.6 of Tx2,shift={(0mm,15mm)}] (Prod21) {$\odot$};
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=0.6 of Tx2,shift={(0mm,-15mm)}] (Prod22) {$\odot$};

% Element-wise sum
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=2.0 of Tx2] (Sum2) {$\Sigma$};

% Path
\draw [rounded corners,thick,->,>=stealth] (Sum1) -- ($(Sum1.east) + (0.4,0.0)$) |- (A2);
\draw [rounded corners,thick,->,>=stealth] (stories) |- ($(A2.south) + (0.0,-0.6)$) -| (A2.south) node [left,shift={(0mm,-3mm)}] (A2_label) {$\mat[2]{A}$};
\draw [rounded corners,thick,->,>=stealth] (stories) |- ($(C2.south) + (0.0,-0.6)$) -| (C2.south) node [right,shift={(0mm,-3mm)}] (C2_label) {$\mat[2]{C}$};

\draw [rounded corners,thick,->,>=stealth] (Sum1) -- (Tx2) node [above,shift={(-6mm,0mm)}] (u2_label) {$\vec[2]{u}$};
\draw [rounded corners,thick,->,>=stealth] (Sum1) -- ($(Sum1.east) + (0.4,0.0)$) |- (Prod21) node [above,shift={(-6mm,0mm)}] (u2_label) {$\vec[2]{u}$};

\draw [rounded corners,thick,->,>=stealth] (Tx2) -- ($(Tx2.east) + (0.8,0.0)$) -| (Prod21.south) node [left,shift={(0mm,-2mm)}] () {$1 - \textrm{T}^{2}(\vec[2]{u})$};
\draw [rounded corners,thick,->,>=stealth] (Tx2) -- ($(Tx2.east) + (0.8,0.0)$) -| (Prod22.north) node [left,shift={(0mm,4mm)}] () {$\textrm{T}^{2}(\vec[2]{u})$};

\draw [rounded corners,thick,->,>=stealth] (C2.east) -- ($(C2.east) + (0.3,0.0)$)  node [above,shift={(0mm,0mm)}] () {$\vec[2]{o}$} -| (Prod22.south);

\draw [rounded corners,thick,->,>=stealth] (Prod21.east) -- ($(Prod21.east) + (0.3,0.0)$) -| (Sum2.north);
\draw [rounded corners,thick,->,>=stealth] (Prod22.east) -- ($(Prod22.east) + (0.3,0.0)$) -| (Sum2.south);

% Memory block 3
\node[draw,align=center,minimum height=2.5cm,minimum width=0.5cm,fill=cyan] [right=3.4 of C2] (A3) {};
\node[draw,align=center,minimum height=2.5cm,minimum width=0.5cm,fill=orange] [right=0.2of A3] (C3) {};

% Tx
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=0.9 of Sum2] (Tx3) {$\textrm{T}^{3}$};

% Element-wise product
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=0.6 of Tx3,shift={(0mm,15mm)}] (Prod31) {$\odot$};
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=0.6 of Tx3,shift={(0mm,-15mm)}] (Prod32) {$\odot$};

% Element-wise sum
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=2.0 of Tx3] (Sum3) {$\Sigma$};

% Path
\draw [rounded corners,thick,->,>=stealth] (Sum2) -- ($(Sum2.east) + (0.4,0.0)$) |- (A3);
\draw [rounded corners,thick,->,>=stealth] (stories) |- ($(A3.south) + (0.0,-0.6)$) -| (A3.south) node [left,shift={(0mm,-3mm)}] (A3_label) {$\mat[3]{A}$};
\draw [rounded corners,thick,->,>=stealth] (stories) |- ($(C3.south) + (0.0,-0.6)$) -| (C3.south) node [right,shift={(0mm,-3mm)}] (C3_label) {$\mat[3]{C}$};

\draw [rounded corners,thick,->,>=stealth] (Sum2) -- (Tx3) node [above,shift={(-6mm,0mm)}] (u3_label) {$\vec[3]{u}$};
\draw [rounded corners,thick,->,>=stealth] (Sum2) -- ($(Sum2.east) + (0.4,0.0)$) |- (Prod31) node [above,shift={(-6mm,0mm)}] (u3_label) {$\vec[3]{u}$};

\draw [rounded corners,thick,->,>=stealth] (Tx3) -- ($(Tx3.east) + (0.8,0.0)$) -| (Prod31.south) node [left,shift={(0mm,-2mm)}] () {$1 - \textrm{T}^{3}(\vec[3]{u})$};
\draw [rounded corners,thick,->,>=stealth] (Tx3) -- ($(Tx3.east) + (0.8,0.0)$) -| (Prod32.north) node [left,shift={(0mm,4mm)}] () {$\textrm{T}^{3}(\vec[3]{u})$};

\draw [rounded corners,thick,->,>=stealth] (C3.east) -- ($(C3.east) + (0.3,0.0)$)  node [above,shift={(0mm,0mm)}] () {$\vec[3]{o}$} -| (Prod32.south);

\draw [rounded corners,thick,->,>=stealth] (Prod31.east) -- ($(Prod31.east) + (0.3,0.0)$) -| (Sum3.north);
\draw [rounded corners,thick,->,>=stealth] (Prod32.east) -- ($(Prod32.east) + (0.3,0.0)$) -| (Sum3.south);

% Final prediction
\node[draw,thick,align=center,minimum width=0.8cm] [right=0.5 of Sum3] (W) {$\textbf{\textit{W}}$};

\node[draw,thick,align=center,minimum height=1.5cm] [below=0.5 of W] (a) {$\hat{\textbf{\textit{a}}}$};
\node[anchor=north west,shift={(-8mm,-9mm)},rotate=90] (answer_label) at (a.west){Predicted};
\node[anchor=north west,shift={(-5mm,-8mm)},rotate=90] (answer_label) at (a.west){Answer};

\draw [rounded corners,thick,->,>=stealth] (Sum3.east) -- (W.west);
\draw [rounded corners,thick,->,>=stealth] (W.south) -- (a.north);

\end{tikzpicture}

